Distributed Motion Planning with Safety Guarantees for Self-Reconfiguring Robotic Boats

Aquatic self-reconfigurable robots must assemble into desired shapes while ensuring safe interactions among multiple agents. This paper proposes a hybrid framework that combines distributed Model Predictive Control (MPC) with Control Barrier Functions (CBFs) for multi-agent shape formation and reconfiguration. Given a desired shape and target assignment, a distributed MPC scheme, solved via the Alternating Direction Method of Multipliers (ADMM), computes coordinated trajectories through local optimization and information exchange. To ensure safety in real time, distributed CBF-based filters are applied to enforce inter-agent collision avoidance. The proposed approach leverages the predictive capabilities of MPC to mitigate local minima, while CBFs provide formal safety guarantees despite the nonconvexity of the underlying optimization problem. Simulation results with up to 25 agents and experimental validation with four physical robots demonstrate the effectiveness and scalability of the framework.

==> Figures/architecture_fig.tex <==
\begin{tikzpicture}[
    >=Latex,
    font=\sffamily\footnotesize,
    % Define Styles
    central/.style={rectangle, draw=black, thick, fill=orange!10, text width=4.5cm, align=center, minimum height=0.7cm, rounded corners},
    agentbox/.style={rectangle, draw=black, thick, fill=gray!10, minimum width=1.5cm, minimum height=0.5cm, rounded corners},
    algoblock/.style={rectangle, draw=black, thick, fill=blue!10, text width=2.4cm, align=center, minimum height=0.7cm},
    cbfblock/.style={rectangle, draw=black, thick, fill=green!10, text width=2.4cm, align=center, minimum height=0.7cm},
    flowline/.style={thick, ->},
    commline/.style={thick, dashed, ->}
]

% ================= LAYER 1: GLOBAL TOPOLOGY =================
\node[central] (coordinator) {\textbf{Central Coordinator} \\ Shape $\mathcal{G}$, Targets $\sigma$, Dist. $d(t)$};

% The 3 Agent Nodes (1, i, N) - Spacing tightened
\node[agentbox, below=0.6cm of coordinator] (agenti) {Agent $i$};
\node[agentbox, left=0.6cm of agenti] (agent1) {Agent 1};
\node[agentbox, right=0.6cm of agenti] (agentN) {Agent $N$};

\node at ($(agent1)!0.5!(agenti)$) {$\dots$};
\node at ($(agenti)!0.5!(agentN)$) {$\dots$};

% Central broadcast arrows
\draw[-] (coordinator.south) -- ++(0,-0.25) coordinate (branch);
\draw[flowline] (branch) -| (agent1.north);
\draw[flowline] (branch) -| (agentN.north);
\draw[flowline] (branch) -- (agenti.north) node[midway, right=-1pt, font=\scriptsize] {$\bm{p}_i^*, d(t)$};

% ================= LAYER 2: LOCAL PIPELINE (AGENT i) =================

% ADMM Blocks stacked vertically - Spacing tightened
\node[algoblock, below=1.4cm of agenti] (ocpx) {\textbf{OCP}$_X$ \\ Local Plan};
\node[algoblock, below=0.35cm of ocpx] (ocpz) {\textbf{OCP}$_Z$ \\ Consensus};

% ADMM Iterative Loop
\draw[flowline] ($(ocpx.south)+(0.2,0)$) -- ($(ocpz.north)+(0.2,0)$) node[midway, right=-1pt, font=\scriptsize] {ADMM};
\draw[flowline] ($(ocpz.north)+(-0.2,0)$) -- ($(ocpx.south)+(-0.2,0)$);

% ADMM Bounding Box
\node[draw=blue!80!black, thick, dashed, inner sep=0.2cm, fit=(ocpx) (ocpz)] (admm) {};

% CBF Filter centered strictly below ADMM - Spacing tightened
\node[cbfblock, below=0.6cm of admm] (cbf) {\textbf{CBF-QP} \\ Safety Filter};

% Route u^MPC out of the combined ADMM bounding box down to the CBF
\draw[flowline] (admm.south) -- (cbf.north) node[midway, right=-1pt, font=\scriptsize] {$\bm{u}_i^\text{MPC}$};

% Output to hardware
\draw[flowline] (cbf.south) -- ++(0,-0.45) node[below, font=\scriptsize] {$\bm{u}_i^*$};

% Local Sensing Inputs (Left side)
\draw[flowline] ([xshift=-1.5cm]admm.west |- ocpx.west) -- (admm.west |- ocpx.west) node[midway, above=-2pt, font=\scriptsize] {$\bm{p}_i$};
\draw[flowline] ([xshift=-1.5cm]cbf.west) -- (cbf.west) node[midway, above=-2pt, font=\scriptsize] {$\bm{p}_i, \bm{p}_j$};

% Neighbor Communication Node (Right side) - Distance increased to 1.6cm for text breathing room
\node[right=1.6cm of admm, align=center, font=\scriptsize] (neigh) {Neighbors \\ $j \in \mathcal{N}_i$};

% Split Comm lines connecting ADMM box to Neighbors
% Top arrow (Sending)
\draw[commline] ([yshift=0.2cm]admm.east) -- ([yshift=0.2cm]neigh.west) node[midway, above=-2pt, font=\scriptsize] {$\bm{p}_i, \bm{z}_{ij}, \bm{\lambda}_{ij}$};
% Bottom arrow (Receiving)
\draw[commline] ([yshift=-0.2cm]neigh.west) -- ([yshift=-0.2cm]admm.east) node[midway, below=-2pt, font=\scriptsize] {$\bm{p}_j, \bm{z}_{ji}, \bm{\lambda}_{ji}$};

% Bounding box for Agent i Pipeline
\begin{scope}[on background layer]
    % Extended xshift on the SE coordinate to strictly clear the 's' in Neighbors
    \coordinate (boxnw) at ([xshift=-1.7cm, yshift=0.5cm]admm.north west);
    \coordinate (boxse) at ([xshift=0.5cm, yshift=-0.8cm]neigh.south |- cbf.south);
    
    \node[draw=black, thick, dotted, fill=gray!5, rounded corners, fit=(boxnw) (boxse)] (agentibox) {};
    \node[font=\sffamily\bfseries, anchor=south, inner sep=3pt] at (agentibox.north) {Agent $i$ Pipeline};
\end{scope}

% Zoom-in lines connecting the small Agent i block to the expanded Pipeline
\draw[thick, dotted, color=gray!80] (agenti.south west) -- (agentibox.north west);
\draw[thick, dotted, color=gray!80] (agenti.south east) -- (agentibox.north east);

\end{tikzpicture}
